Performance Portability of Out-of-Kernel Optimizations on GPUs: A Molecular Docking Case Study

Achieving performance portability is challenging for irregular scientific applications built as repeated multi-kernel GPU pipelines, because throughput depends on out-of-kernel decisions as much as on kernel efficiency. Using molecular docking as a representative case study, we propose an out-of-kernel tuning methodology that treats batching policy, worker concurrency, and per-worker memory allocation as explicit optimization parameters, replacing backend-dependent occupancy-driven choices with a more portable execution strategy based on explicit resource bounds. We implement this methodology in the muDock mini-app under a manager/worker execution model where multiple host workers share a GPU through independent streams. We then evaluate the methodology on NVIDIA, AMD, and Intel GPUs across CUDA, HIP, and SYCL implementations. Across all evaluated platform/backend pairs, the memory-bounded formulation exceeds the peak throughput of the occupancy-guided baseline. The fully tuned methodology improves the end-to-end throughput on all tested configurations, achieving an average speedup of 1.53x over the baseline.

==> pictures/tikz/bucket_mult_gh200_cuda.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=7,
  xtick={1,2,3,4,5,6,7},
  xticklabels={1,2,3,4,5,6,7},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=7000,
  ytick={0,2000,4000,6000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  title={Concurrent GPU Access},
  legend to name=memworklegendgh200cuda,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_off.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  title={Locked GPU Access},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-cuda/throughput_vs_bucket_gh200_cuda_kernel_lock_on.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendgh200cuda}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/bucket_mult_gh200_hip.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=7,
  xtick={1,2,3,4,5,6,7},
  xticklabels={1,2,3,4,5,6,7},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=7000,
  ytick={0,2000,4000,6000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  title={Concurrent GPU Access},
  legend to name=memworklegendgh200hip,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_off.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  title={Locked GPU Access},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-hip/throughput_vs_bucket_gh200_hip_kernel_lock_on.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendgh200hip}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/bucket_mult_gh200_sycl.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=7,
  xtick={1,2,3,4,5,6,7},
  xticklabels={1,2,3,4,5,6,7},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=4000,
  ytick={0,1000,2000,3000, 4000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  %title={Occupancy-guided},
  legend to name=memworklegendgh200sycl,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_off.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  %title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/gh200-sycl/throughput_vs_bucket_gh200_sycl_kernel_lock_on.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendgh200sycl}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/bucket_mult_mi250_hip.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=7,
  xtick={1,2,3,4,5,6,7},
  xticklabels={1,2,3,4,5,6,7},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=2000,
  ytick={0,500,1000,1500, 2000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  %title={Occupancy-guided},
  legend to name=memworklegendmi250hip,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_off.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  %title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-hip/throughput_vs_bucket_mi250_hip_kernel_lock_on.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendmi250hip}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/bucket_mult_mi250_sycl.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=7,
  xtick={1,2,3,4,5,6,7},
  xticklabels={1,2,3,4,5,6,7},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=2000,
  ytick={0,500,1000,1500, 2000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  %title={Occupancy-guided},
  legend to name=memworklegendmi250sycl,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_off.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  %title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/bucket-mult/mi250-sycl/throughput_vs_bucket_mi250_sycl_kernel_lock_on.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendmi250sycl}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/bucket_mult_pvc_sycl.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=7,
  xtick={1,2,3,4,5,6,7},
  xticklabels={1,2,3,4,5,6,7},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=4000,
  ytick={0,1000,2000,3000, 4000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  %title={Occupancy-guided},
  legend to name=memworklegendpvcsycl,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_off.dat};
\addlegendentry{$W=8$}

\nextgroupplot[
  %title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/bucket-mult/pvc-sycl/throughput_vs_bucket_pvc_sycl_kernel_lock_on.dat};

\end{groupplot}
%\path (group c1r1.north) -- node[above=8mm] 
%{\pgfplotslegendfromname{memworklegendpvcsycl}} (group c2r1.north);
\end{tikzpicture}
\end{document}

==> pictures/tikz/mem_work_gh200_cuda.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=16,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16},
  xticklabels={1,2,4,8,16},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=7000,
  ytick={0,2000,4000,6000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  title={Occupancy-guided},
  legend to name=memworklegendgh200cuda,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_aligned_per_gpu.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-cuda/throughput_vs_mem_gh200_cuda_memory_only.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendgh200cuda}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/mem_work_gh200_hip.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=16,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16},
  xticklabels={1,2,4,8,16},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=7000,
  ytick={0,2000,4000,6000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  title={Occupancy-guided},
  legend to name=memworklegendgh200hip,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_aligned_per_gpu.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-hip/throughput_vs_mem_gh200_hip_memory_only.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendgh200hip}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/mem_work_gh200_sycl.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=16,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16},
  xticklabels={1,2,4,8,16},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=3800,
  ytick={0,1000,2000,3000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  %title={Occupancy-guided},
  legend to name=memworklegendgh200sycl,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  %title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/gh200-sycl/throughput_vs_mem_gh200_sycl_memory_only.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendgh200sycl}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/mem_work_mi250_hip.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=16,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16},
  xticklabels={1,2,4,8,16},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=1500,
  ytick={0,500,1000,1500},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  %title={Occupancy-guided},
  legend to name=memworklegendgh200sycl,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_aligned_per_gpu.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  %title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-hip/throughput_vs_mem_mi250_hip_memory_only.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendgh200sycl}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/mem_work_mi250_sycl.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=16,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16},
  xticklabels={1,2,4,8,16},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=1500,
  ytick={0,500,1000,1500},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  %title={Occupancy-guided},
  legend to name=memworklegendmi250sycl,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  %title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/mi250-sycl/throughput_vs_mem_mi250_sycl_memory_only.dat};

\end{groupplot}
%\path[overlay] (group c1r1.north) -- node[anchor=south, yshift=-2mm]
%{\pgfplotslegendfromname{memworklegendgh200sycl}} (group c2r1.north);
\end{tikzpicture}
\end{document}


==> pictures/tikz/mem_work_pvc_sycl.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=0.44\textwidth,
  height=0.44\textwidth,
  xmin=1, xmax=16,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16},
  xticklabels={1,2,4,8,16},
  xticklabel style={/pgf/number format/fixed},
  ymin=0, ymax=3800,
  ytick={0,1000,2000,3000},
  xlabel={Memory Budget},
  x unit={\unit{\giga\byte}},
  ylabel={Throughput},
  y unit={ligands/\unit{\second}},
  grid=both,
  grid style={draw=gray!20},
  major grid style={draw=gray!30},
  unbounded coords=jump,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, column sep=8pt},
  every axis plot/.append style={line width=1.1pt, mark size=2.2pt},
]

\nextgroupplot[
  %title={Occupancy-guided},
  legend to name=memworklegendpvcsycl,
  legend columns=3,
]

% W=1
\addplot[name path=up1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[name path=down1, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[blue!80!black, fill opacity=0.18, forget plot] fill between[of=up1 and down1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=1$}

% W=2
\addplot[name path=up2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[name path=down2, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[teal!80!black, fill opacity=0.18, forget plot] fill between[of=up2 and down2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=2$}

% W=4
\addplot[name path=up4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[name path=down4, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[green!50!black, fill opacity=0.18, forget plot] fill between[of=up4 and down4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=4$}

% W=8
\addplot[name path=up8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[name path=down8, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[orange!90!black, fill opacity=0.18, forget plot] fill between[of=up8 and down8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=8$}

% W=16
\addplot[name path=up16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[name path=down16, draw=none, forget plot] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};

\addplot[magenta!80!black, fill opacity=0.18, forget plot] fill between[of=up16 and down16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_aligned_per_gpu.dat};
\addlegendentry{$W=16$}

\nextgroupplot[
  %title={Memory-bounded},
  ylabel={},
]

% W=1
\addplot[name path=mbup1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[name path=mbdown1, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[blue!80!black, fill opacity=0.18] fill between[of=mbup1 and mbdown1];

\addplot+[color=blue!80!black, solid, mark=*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{1:1}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

% W=2
\addplot[name path=mbup2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[name path=mbdown2, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[teal!80!black, fill opacity=0.18] fill between[of=mbup2 and mbdown2];

\addplot+[color=teal!80!black, solid, mark=square*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{2:2}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

% W=4
\addplot[name path=mbup4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[name path=mbdown4, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[green!50!black, fill opacity=0.18] fill between[of=mbup4 and mbdown4];

\addplot+[color=green!50!black, solid, mark=triangle*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{4:4}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

% W=8
\addplot[name path=mbup8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[name path=mbdown8, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[orange!90!black, fill opacity=0.18] fill between[of=mbup8 and mbdown8];

\addplot+[color=orange!90!black, solid, mark=diamond*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{8:8}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

% W=16
\addplot[name path=mbup16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}+\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[name path=mbdown16, draw=none] table [
  x index=0,
  y expr=\thisrowno{2}-\thisrowno{3},
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\addplot[magenta!80!black, fill opacity=0.18] fill between[of=mbup16 and mbdown16];

\addplot+[color=magenta!80!black, solid, mark=pentagon*] table [
  x index=0,
  y index=2,
  restrict expr to domain={\thisrowno{1}}{16:16}
] {pictures/data/mem-work/pvc-sycl/throughput_vs_mem_pvc_sycl_memory_only.dat};

\end{groupplot}
%\path (group c1r1.north) -- node[above=4mm] 
%{\pgfplotslegendfromname{memworklegendgh200sycl}} (group c2r1.north);
\end{tikzpicture}
\end{document}

==> pictures/tikz/pp_app.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[x=1.05cm,y=0.78cm]
  \tikzstyle{cell}=[draw=white,line width=0.8pt,minimum width=1.08cm,minimum height=0.74cm,align=center,font=\footnotesize]
  \definecolor{effbad}{RGB}{201,76,64}
  \definecolor{effmid}{RGB}{236,208,122}
  \definecolor{effgood}{RGB}{79,160,104}

  \node[font=\bfseries\footnotesize] at (1, 3.35) {CUDA};
  \node[font=\bfseries\footnotesize] at (2, 3.35) {HIP};
  \node[font=\bfseries\footnotesize] at (3, 3.35) {SYCL};

  \node[anchor=east,font=\bfseries\footnotesize] at (0.20, 2.55) {GH200};
  \node[cell,fill={rgb,255:red,124;green,188;blue,116},text=black] at (1, 2.55) {0.99};
  \node[cell,fill={rgb,255:red,234;green,204;blue,130},text=black] at (3, 2.55) {0.52};

  \node[cell,fill={rgb,255:red,79;green,160;blue,104},text=white] at (2, 2.55) {1.00};
  \node[anchor=east,font=\bfseries\footnotesize] at (0.20, 1.65) {MI250};
  \node[cell,fill=gray!16,text=black] at (1, 1.65) {N/A};
  \node[cell,fill={rgb,255:red,142;green,194;blue,120},text=black] at (2, 1.65) {0.91};
  \node[cell,fill={rgb,255:red,79;green,160;blue,104},text=white] at (3, 1.65) {1.00};

  \node[anchor=east,font=\bfseries\footnotesize] at (0.20, 0.75) {Max1550};
  \node[cell,fill=gray!16,text=black] at (1, 0.75) {N/A};
  \node[cell,fill=gray!16,text=black] at (2, 0.75) {N/A};
  \node[cell,fill={rgb,255:red,79;green,160;blue,104},text=white] at (3, 0.75) {1.00};

  \draw[densely dashed,gray!60] (0.42, 0.30) -- (3.58, 0.30);

  \node[anchor=east,font=\bfseries\footnotesize] at (0.20, -0.25) {HM(eff)};
  \node[cell,fill={rgb,255:red,201;green,76;blue,64},text=white] at (1, -0.25) {0.00};
  \node[cell,fill={rgb,255:red,201;green,76;blue,64},text=white] at (2, -0.25) {0.00};
  \node[cell,fill={rgb,255:red,134;green,188;blue,114},text=black] at (3, -0.25) {0.76};

  \node[anchor=east,font=\bfseries\footnotesize] at (0.20, -1.10) {AM(eff)};
  \node[cell,fill={rgb,255:red,223;green,139;blue,92},text=white] at (1, -1.10) {0.33};
  \node[cell,fill={rgb,255:red,170;green,201;blue,124},text=black] at (2, -1.10) {0.64};
  \node[cell,fill={rgb,255:red,113;green,178;blue,108},text=black] at (3, -1.10) {0.84};

\end{tikzpicture}
\end{document}


==> pictures/tikz/speedups_mixed.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\begin{document}
\def\axisdefaultwidth{10cm}
\def\axisdefaultheight{4.5cm} %aspect ratio
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=0.36\textwidth,
  ybar,
  bar width=10pt,
  ymin=0,
  ymax=7800,
  ytick={0,2000,4000,6000},
  xmin=-0.55,
  xmax=6.95,
  xtick={0,1,2,3.7,4.7,6.4},
  xticklabels={CUDA,HIP,SYCL,HIP,SYCL,SYCL},
  xticklabel style={font=\normalsize, align=center},
  extra x ticks={1,4.2,6.4},
  extra x tick labels={GH200,MI250,Max1550},
  extra x tick style={
    tick style={draw=none},
    major tick length=0pt,
    xticklabel style={font=\bfseries\normalsize, yshift=-15pt}
  },
  ymajorgrids=true,
  xmajorgrids=false,
  y grid style={draw=gray!30},
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  ylabel={Throughput (lig/s)},
  enlarge x limits=false,
  clip=false,
  legend style={font=\normalsize, draw=none, fill=none, legend columns=2, at={(0.5,1.03)}, anchor=south},
]
\addplot+[
  fill=gray!45,
  draw=gray!70!black,
  bar shift=-5.5pt,
] table [col sep=space, x index=0, y index=1] {pictures/data/speedups/mixed-bars.dat};
\addlegendentry{Baseline}

\addplot+[
  fill=blue!55,
  draw=blue!80!black,
  bar shift=5.5pt,
  point meta=explicit,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}x},
  every node near coord/.append style={font=\normalsize, anchor=south, yshift=0pt, text=black},
] table [col sep=space, x index=0, y index=2, meta index=3] {pictures/data/speedups/mixed-bars.dat};
\addlegendentry{Tuned}

\draw[gray!60, densely dotted, opacity=0.7, line width=1.15pt]
  ([yshift=-20pt]axis cs:2.85,0) -- (axis cs:2.85,7800);
\draw[gray!60, densely dotted, opacity=0.7, line width=1.15pt]
  ([yshift=-20pt]axis cs:5.55,0) -- (axis cs:5.55,7800);
\end{axis}
\end{tikzpicture}
\end{document}

